Design and simplified calibration of a Mueller imaging polarimeter for material classification

This study is concerned with the design of a Mueller imaging polarimeter for the visualization of spatially-varying Mueller matrix fields. A simplified calibration procedure is advocated, where all the optical elements are calibrated simultaneously rather than independently as in the state-of-the-art. This is shown to significantly reduce the bias inherent to sequential calibration methods. In addition, this procedure requires no reference sample, it allows calibration both in transmission or in reflection modes, and it relies on ready-to-use cameras. Put together, these novelties should help non-specialists in optics designing and calibrating a Mueller imaging polarimeter for applications such as material classification.

==> Figures/Manip/drawing.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3003.00016148bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49050946)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drawing.pdf}}%
    \put(0.3832216,0.22766275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color[rgb]{1,1,0}$R^A$}}}}%
    \put(0.2853401,0.18281835){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color[rgb]{1,1,0}$P^A$}}}}%
    \put(0.56624731,0.28769353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color[rgb]{0,1,1}$R^G$}}}}%
    \put(0.6362637,0.32267714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color[rgb]{0,1,1}$P^G$}}}}%
    \put(0.47372434,0.24843123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color[rgb]{1,1,1}$M$}}}}%
  \end{picture}%
\endgroup%

